CROWN: A Novel Approach to Comprehending Users' Preferences for Accurate Personalized News Recommendation

Personalized news recommendation aims to assist users in finding news articles that align with their interests, which plays a pivotal role in mitigating users' information overload problem. Although many recent works have been studied for better personalized news recommendation, the following challenges should be explored more: (C1) Comprehending manifold intents coupled within a news article, (C2) Differentiating varying post-read preferences of news articles, and (C3) Addressing the cold-start user problem. To tackle the aforementioned challenges together, in this paper, we propose a novel personalized news recommendation framework (CROWN) that employs (1) category-guided intent disentanglement for (C1), (2) consistency-based news representation for (C2), and (3) GNN-enhanced hybrid user representation for (C3). Furthermore, we incorporate a category prediction into the training process of CROWN as an auxiliary task, which provides supplementary supervisory signals to enhance intent disentanglement. Extensive experiments on two real-world datasets reveal that (1) CROWN provides consistent performance improvements over ten state-of-the-art news recommendation methods and (2) the proposed strategies significantly improve the accuracy of CROWN.

==> Tables/figure_eq2.tex <==
\begin{figure}[t]
\centering

\begin{tabular}{cc}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
        width=0.25\textwidth,
        height=3.5cm,
        grid=both,
        major grid style={line width=.2pt,draw=gray!50},
        ylabel={},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        xlabel={Number of intents $K$},
        % xmin=0, xmax=1.0,
        ymin=0.75, ymax=0.875,
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xticklabels={1, , 3, , 5, , 7, , 9, },
        ytick={0.75, 0.775, 0.80, 0.825, 0.850, 0.875},
        yticklabels={0.75, , 0.80, , 0.85, },
        every axis plot/.append style={thick}
        ]
        \addplot[
            mark=triangle,
            color=blue,
            line width=0.7pt,
            solid
            ]
        table[x=intent, y=AUC]
        {Data/intent.txt};
        \end{axis}
    \end{tikzpicture}
     &  
    \begin{tikzpicture}
        \begin{axis}[
        width=0.25\textwidth,
        height=3.5cm,
        grid=both,
        major grid style={line width=.2pt,draw=gray!50},
        ylabel={},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        xlabel={Number of intents $K$},
        % xmin=0, xmax=1.0,
        ymin=0.475, ymax=0.55,
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xticklabels={1, , 3, , 5, , 7, , 9, },
        ytick={0.45, 0.475 , 0.5, 0.525, 0.55},
        yticklabels={0.45, 0.475 , 0.5, 0.525, 0.55},
        every axis plot/.append style={thick}
        ]
        \addplot[
            mark=triangle,
            color=blue,
            line width=0.7pt,
            solid
            ]
        table[x=intent, y=MRR]
        {Data/intent.txt};
        \end{axis}
    \end{tikzpicture}
    \\
    (a) AUC
     & 
     (b) MRR    
     \\
     \begin{tikzpicture}
        \begin{axis}[
        width=0.25\textwidth,
        height=3.5cm,
        grid=both,
        major grid style={line width=.2pt,draw=gray!50},
        ylabel={},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        xlabel={Number of intents $K$},
        % xmin=0, xmax=1.0,
        ymin=0.50, ymax=0.60,
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xticklabels={1, , 3, , 5, , 7, , 9, },
        ytick={0.5, 0.525, 0.55, 0.575, 0.60, 0.625},
        yticklabels={0.5, , 0.55, , 0.60, },
        every axis plot/.append style={thick}
        ]
        \addplot[
            mark=triangle,
            color=blue,
            line width=0.7pt,
            solid
            ]
        table[x=intent, y=nDCG@5]
        {Data/intent.txt};
        \end{axis}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \begin{axis}[
        width=0.25\textwidth,
        height=3.5cm,
        grid=both,
        major grid style={line width=.2pt,draw=gray!50},
        ylabel={},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        xlabel={Number of intents $K$},
        % xmin=0, xmax=1.0,
        ymin=0.55, ymax=0.65,
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xticklabels={1, , 3, , 5, , 7, , 9, },
        ytick={0.5, 0.525, 0.55, 0.575, 0.60, 0.625, 0.65},
        yticklabels={0.5, , 0.55, , 0.60, , 0.65},
        every axis plot/.append style={thick}
        ]
        \addplot[
            mark=triangle,
            color=blue,
            line width=0.7pt,
            solid
            ]
        table[x=intent, y=nDCG@10]
        {Data/intent.txt};
        \end{axis}
    \end{tikzpicture}
     \\

     (c) nDCG@5
     & 
     (d) nDCG@10

\end{tabular}
\vspace{-3mm}
\caption{The impact of the number of disentangled intents $K$ on the model accuracy of {\method}.}\label{fig:eval-eq2}
\end{figure}



% \caption{The impact of the auxiliary task (i.e., dual contrative learning) on the hyperedge prediction accuracy of {\m} according to the control hyperparameter $\beta$.
% The auxiliary task is consistently beneficial to hyperedge prediction across a wide range of $\beta$ values ($\beta>=0.1$).}\label{fig:eq3-contrastive}


==> Tables/figure_eq4.tex <==
\begin{figure}[t]
\centering
% \begin{tikzpicture}
%     \begin{customlegend}[legend columns=5,legend style={align=center,draw=none,column sep=0.5ex},
%         legend entries={SNS, MNS, CNS, MIX, Avg}]
%         \addlegendimage{draw=blue,mark=triangle,line width=0.7pt}
%         \addlegendimage{draw=mygold,mark=diamond,line width=0.7pt}
%         \addlegendimage{draw=mygreen,mark=o,line width=0.7pt}
%         \addlegendimage{draw=red,mark=x,line width=0.7pt}
%         \addlegendimage{draw=mypurple,mark=square,line width=0.7pt}
%     \end{customlegend}
% \end{tikzpicture}
\begin{tabular}{cc}
    \centering
    % \begin{tikzpicture}
    %     \begin{axis}[
    %     width=0.5\linewidth,
    %     height=3cm,
    %     grid=both,
    %     major grid style={line width=.2pt,draw=gray!50},
    %     ylabel={AUC},
    %     xlabel style={font=\footnotesize},
    %     ylabel style={font=\footnotesize},
    %     xticklabel style={font=\footnotesize},
    %     yticklabel style={font=\footnotesize},
    %     xlabel={$\beta$},
    %     % xmin=0, xmax=1.0,
    %     ymin=0.8, ymax=0.87,
    %     % xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %     % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %     % yticklabels={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %     every axis plot/.append style={thick}
    %     ]
    %     \addplot[
    %         mark=triangle,
    %         color=blue,
    %         line width=0.7pt,
    %         solid
    %         ]
    %     table[x=alpha, y=AUC]
    %     {Data/auxiliary.txt};
    %     \end{axis}
    % \end{tikzpicture}
    %  &  
    \begin{tikzpicture}
        \begin{axis}[
        width=0.5\linewidth,
        height=3.5cm,
        grid=both,
        major grid style={line width=.2pt,draw=gray!50},
        ylabel={MRR},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        xlabel={Control weight $\beta$},
        % xmin=0, xmax=1.0,
        ymin=0.48, ymax=0.565,
        xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        xticklabels={, 0.1, , 0.3, , 0.5, , 0.7, , 0.9, },
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % yticklabels={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        every axis plot/.append style={thick}
        ]
        \addplot[
            mark=triangle,
            color=blue,
            line width=0.7pt,
            solid
            ]
        table[x=alpha, y=MRR]
        {Data/auxiliary.txt};
        \end{axis}
    \end{tikzpicture}
     &
     % \\
    %  (a) AUC    
    %  & 
    %  (b) MRR   
    %  \\
    %  \begin{tikzpicture}
    %     \begin{axis}[
    %     width=0.5\linewidth,
    %     height=3cm,
    %     grid=both,
    %     major grid style={line width=.2pt,draw=gray!50},
    %     ylabel={nDCG@5},
    %     xlabel style={font=\footnotesize},
    %     ylabel style={font=\footnotesize},
    %     xticklabel style={font=\footnotesize},
    %     yticklabel style={font=\footnotesize},
    %     xlabel={$\beta$},
    %     % xmin=0, xmax=1.0,
    %     ymin=0.54, ymax=0.6,
    %     % xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %     % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %     % yticklabels={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %     every axis plot/.append style={thick}
    %     ]
    %     \addplot[
    %         mark=triangle,
    %         color=blue,
    %         line width=0.7pt,
    %         solid
    %         ]
    %     table[x=alpha, y=nDCG@5]
    %     {Data/auxiliary.txt};
    %     \end{axis}
    % \end{tikzpicture}
    % &
    \begin{tikzpicture}
        \begin{axis}[
        width=0.5\linewidth,
        height=3.5cm,
        grid=both,
        major grid style={line width=.2pt,draw=gray!50},
        ylabel={nDCG@10},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        xlabel={Control weight $\beta$},
        % xmin=0, xmax=1.0,
        ymin=0.565, ymax=0.65,
        xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        xticklabels={, 0.1, , 0.3, , 0.5, , 0.7, , 0.9, },
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % yticklabels={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        every axis plot/.append style={thick}
        ]
        \addplot[
            mark=triangle,
            color=blue,
            line width=0.7pt,
            solid
            ]
        table[x=alpha, y=nDCG@10]
        {Data/auxiliary.txt};
        \end{axis}
    \end{tikzpicture}
     \\
      
     (a) MRR
     & 
     (b) nDCG@10

\end{tabular}
\vspace{-3mm}
\caption{The impact of the auxiliary task (i.e., category prediction) on the model accuracy of {\method} according to the control weight $\beta$.}\label{fig:eval-eq4}
\end{figure}




% The auxiliary task is consistently beneficial to hyperedge prediction across a wide range of $\beta$ values ($\beta>=0.1$).}

